Corporate Fundamentals and Stock Price Co-Movement

We introduce an innovative framework that leverages advanced big data techniques to analyze dynamic co-movement between stocks and their underlying fundamentals using high-frequency stock market data. Our method identifies leading co-movement stocks through four distinct regression models: Forecast Error Variance Decomposition, transaction volume-normalized FEVD, Granger causality test frequency, and Granger causality test days. Validated using Chinese banking sector stocks, our framework uncovers complex relationships between stock price co-movements and fundamental characteristics, demonstrating its robustness and wide applicability across various sectors and markets. This approach not only enhances our understanding of market dynamics but also provides actionable insights for investors and policymakers, helping to mitigate broader market volatilities and improve financial stability. Our model indicates that banks' influence on their peers is significantly affected by their wealth management business, interbank activities, equity multiplier, non-performing loans, regulatory requirements, and reserve requirement ratios. This aids in mitigating the impact of broader market volatilities and provides deep insights into the unique influence of banks within the financial ecosystem.

==> (inline-0) <==
\begin{longtable}{|l|rrrrrrr|}
%\begin{longtable}{|p{\textwidth}|}
\caption{Summary Statistics of Independent Variables} \label{tab:A1} \\
\hline
\multicolumn{1}{|c|}{Variable name} & \multicolumn{1}{c|}{mean} & \multicolumn{1}{c|}{std} & \multicolumn{1}{c|}{min} & \multicolumn{1}{c|}{25\%} & \multicolumn{1}{c|}{50\%} & \multicolumn{1}{c|}{75\%} & \multicolumn{1}{c|}{max} \\ \hline
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\multicolumn{1}{|c|}{Variable name} & \multicolumn{1}{c|}{mean} & \multicolumn{1}{c|}{std} & \multicolumn{1}{c|}{min} & \multicolumn{1}{c|}{25\%} & \multicolumn{1}{c|}{50\%} & \multicolumn{1}{c|}{75\%} & \multicolumn{1}{c|}{max} \\ \hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

\multicolumn{1}{|l|}{Past growth rate of corporate loans}                                      & \multicolumn{1}{r|}{0.12262162} & \multicolumn{1}{r|}{0.06153515} & \multicolumn{1}{r|}{0.012}      & \multicolumn{1}{r|}{0.086}      & \multicolumn{1}{r|}{0.112}      & \multicolumn{1}{r|}{0.153}      & \multicolumn{1}{r|}{0.296}      \\ \midrule
\multicolumn{1}{|l|}{Corporate Loan Proportion}                                                & \multicolumn{1}{r|}{0.56021622} & \multicolumn{1}{r|}{0.10385143} & \multicolumn{1}{r|}{0.326}      & \multicolumn{1}{r|}{0.503}      & \multicolumn{1}{r|}{0.559}      & \multicolumn{1}{r|}{0.631}      & \multicolumn{1}{r|}{0.805}      \\ \midrule
\multicolumn{1}{|l|}{Corporate loan business return rate}                                      & \multicolumn{1}{r|}{0.04664223} & \multicolumn{1}{r|}{0.00533063} & \multicolumn{1}{r|}{0.0384}     & \multicolumn{1}{r|}{0.0425}     & \multicolumn{1}{r|}{0.048}      & \multicolumn{1}{r|}{0.0493}     & \multicolumn{1}{r|}{0.0592}     \\ \midrule
\multicolumn{1}{|l|}{Comprehensive Cost Rate of Funds}                                         & \multicolumn{1}{r|}{0.02255676} & \multicolumn{1}{r|}{0.00310703} & \multicolumn{1}{r|}{0.0159}     & \multicolumn{1}{r|}{0.0217}     & \multicolumn{1}{r|}{0.0229}     & \multicolumn{1}{r|}{0.024}      & \multicolumn{1}{r|}{0.029}      \\ \midrule
\multicolumn{1}{|l|}{Corporate deposit ratio}                                                  & \multicolumn{1}{r|}{0.57975676} & \multicolumn{1}{r|}{0.17848738} & \multicolumn{1}{r|}{0.115}      & \multicolumn{1}{r|}{0.486}      & \multicolumn{1}{r|}{0.589}      & \multicolumn{1}{r|}{0.74}       & \multicolumn{1}{r|}{0.866}      \\ \midrule
\multicolumn{1}{|l|}{Cost Rate of Corporate Deposits}                                          & \multicolumn{1}{r|}{0.01796528} & \multicolumn{1}{r|}{0.00325368} & \multicolumn{1}{r|}{0.0117}     & \multicolumn{1}{r|}{0.0152}     & \multicolumn{1}{r|}{0.01843846} & \multicolumn{1}{r|}{0.02}       & \multicolumn{1}{r|}{0.0241}     \\ \midrule
\multicolumn{1}{|l|}{Corporate Loans/Deposits}                                                 & \multicolumn{1}{r|}{0.91662162} & \multicolumn{1}{r|}{0.32115429} & \multicolumn{1}{r|}{0.456}      & \multicolumn{1}{r|}{0.697}      & \multicolumn{1}{r|}{0.842}      & \multicolumn{1}{r|}{1.018}      & \multicolumn{1}{r|}{1.866}      \\ \midrule
\multicolumn{1}{|l|}{Non-interest income ratio for corporate}                                  & \multicolumn{1}{r|}{0.11168468} & \multicolumn{1}{r|}{0.074454}   & \multicolumn{1}{r|}{0.005}      & \multicolumn{1}{r|}{0.046}      & \multicolumn{1}{r|}{0.097}      & \multicolumn{1}{r|}{0.16911111} & \multicolumn{1}{r|}{0.247}      \\ \midrule
\multicolumn{1}{|l|}{Personal mortgage ratio}                                                  & \multicolumn{1}{r|}{0.17596216} & \multicolumn{1}{r|}{0.08368624} & \multicolumn{1}{r|}{0.043}      & \multicolumn{1}{r|}{0.128}      & \multicolumn{1}{r|}{0.152}      & \multicolumn{1}{r|}{0.209}      & \multicolumn{1}{r|}{0.373}      \\ \midrule
\multicolumn{1}{|l|}{Changes in the Proportion of Personal Mortgages in 2021}                  & \multicolumn{1}{r|}{-0.0006841} & \multicolumn{1}{r|}{0.0117515}  & \multicolumn{1}{r|}{-0.0391}    & \multicolumn{1}{r|}{-0.0067}    & \multicolumn{1}{r|}{-0.0022}    & \multicolumn{1}{r|}{0.0073}     & \multicolumn{1}{r|}{0.0346}     \\ \midrule
\multicolumn{1}{|l|}{Regulatory requirements for personal mortgages}                           & \multicolumn{1}{r|}{1.08108108} & \multicolumn{1}{r|}{1.03758208} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{3}          \\ \midrule
\multicolumn{1}{|l|}{Personal mortgage still needs to reduce ratio}                            & \multicolumn{1}{r|}{0.02240721} & \multicolumn{1}{r|}{0.01269734} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0.02136667} & \multicolumn{1}{r|}{0.02136667} & \multicolumn{1}{r|}{0.027375}   & \multicolumn{1}{r|}{0.0532}     \\ \midrule
\multicolumn{1}{|l|}{Total Loans}                                                              & \multicolumn{1}{r|}{0.2312973}  & \multicolumn{1}{r|}{0.0953196}  & \multicolumn{1}{r|}{0.051}      & \multicolumn{1}{r|}{0.182}      & \multicolumn{1}{r|}{0.231}      & \multicolumn{1}{r|}{0.282}      & \multicolumn{1}{r|}{0.466}      \\ \midrule
\multicolumn{1}{|l|}{Total loans proportion change in 2021}                                    & \multicolumn{1}{r|}{-0.0097054} & \multicolumn{1}{r|}{0.01689656} & \multicolumn{1}{r|}{-0.0648}    & \multicolumn{1}{r|}{-0.0169}    & \multicolumn{1}{r|}{-0.0095}    & \multicolumn{1}{r|}{0.0003}     & \multicolumn{1}{r|}{0.0311}     \\ \midrule
\multicolumn{1}{|l|}{Total loan regulatory requirements}                                       & \multicolumn{1}{r|}{1.08108108} & \multicolumn{1}{r|}{1.03758208} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{3}          \\ \midrule
\multicolumn{1}{|l|}{Total Loan Still Needs to Be Reduced Ratio}                               & \multicolumn{1}{r|}{0.03354973} & \multicolumn{1}{r|}{0.01546349} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0.035}      & \multicolumn{1}{r|}{0.03705}    & \multicolumn{1}{r|}{0.03744}    & \multicolumn{1}{r|}{0.0662}     \\ \midrule
\multicolumn{1}{|l|}{Profit growth rate}                                                       & \multicolumn{1}{r|}{0.15008108} & \multicolumn{1}{r|}{0.1015875}  & \multicolumn{1}{r|}{-0.091}     & \multicolumn{1}{r|}{0.055}      & \multicolumn{1}{r|}{0.147}      & \multicolumn{1}{r|}{0.22}       & \multicolumn{1}{r|}{0.307}      \\ \midrule
\multicolumn{1}{|l|}{Impairment Loss of Non-Credit Goods in 2019}                              & \multicolumn{1}{r|}{35.7810811} & \multicolumn{1}{r|}{43.9868973} & \multicolumn{1}{r|}{-0.5}       & \multicolumn{1}{r|}{4.7}        & \multicolumn{1}{r|}{11.5}       & \multicolumn{1}{r|}{62.4}       & \multicolumn{1}{r|}{168.5}      \\ \midrule
\multicolumn{1}{|l|}{Impairment Loss of Non-Credit Goods in 2020}                              & \multicolumn{1}{r|}{67.8216216} & \multicolumn{1}{r|}{94.7557566} & \multicolumn{1}{r|}{-19.6}      & \multicolumn{1}{r|}{5}          & \multicolumn{1}{r|}{13.2}       & \multicolumn{1}{r|}{102.9}      & \multicolumn{1}{r|}{308.4}      \\ \midrule
\multicolumn{1}{|l|}{Impairment Loss of Non-Credit Goods in 2021}                              & \multicolumn{1}{r|}{72.3216216} & \multicolumn{1}{r|}{93.3419256} & \multicolumn{1}{r|}{-30}        & \multicolumn{1}{r|}{4}          & \multicolumn{1}{r|}{35.4}       & \multicolumn{1}{r|}{104.9}      & \multicolumn{1}{r|}{343.6}      \\ \midrule
\multicolumn{1}{|l|}{Proportion of Impairment Loss of Non-Credit Goods in Profits}             & \multicolumn{1}{r|}{0.25256757} & \multicolumn{1}{r|}{0.26086901} & \multicolumn{1}{r|}{-0.039}     & \multicolumn{1}{r|}{0.072}      & \multicolumn{1}{r|}{0.187}      & \multicolumn{1}{r|}{0.37}       & \multicolumn{1}{r|}{1.099}      \\ \midrule
\multicolumn{1}{|l|}{Proportion of Asset Impairment Losses}                                    & \multicolumn{1}{r|}{0.22081081} & \multicolumn{1}{r|}{0.16702259} & \multicolumn{1}{r|}{-0.05}      & \multicolumn{1}{r|}{0.08}       & \multicolumn{1}{r|}{0.2}        & \multicolumn{1}{r|}{0.32}       & \multicolumn{1}{r|}{0.55}       \\ \midrule
\multicolumn{1}{|l|}{Proportion of credit goods impairment losses in profits}                  & \multicolumn{1}{r|}{0.70837838} & \multicolumn{1}{r|}{0.49659683} & \multicolumn{1}{r|}{-0.53}      & \multicolumn{1}{r|}{0.5}        & \multicolumn{1}{r|}{0.7}        & \multicolumn{1}{r|}{1.06}       & \multicolumn{1}{r|}{1.71}       \\ \midrule
\multicolumn{1}{|l|}{Loan Loss Provision Ratio}                                                & \multicolumn{1}{r|}{0.03467297} & \multicolumn{1}{r|}{0.00755056} & \multicolumn{1}{r|}{0.0231}     & \multicolumn{1}{r|}{0.029}      & \multicolumn{1}{r|}{0.034}      & \multicolumn{1}{r|}{0.0403}     & \multicolumn{1}{r|}{0.0486}     \\ \midrule
\multicolumn{1}{|l|}{Investment Asset Provision/Non-Standard + Credit Bond)}                   & \multicolumn{1}{r|}{0.05025135} & \multicolumn{1}{r|}{0.06486631} & \multicolumn{1}{r|}{0.0012}     & \multicolumn{1}{r|}{0.0216}     & \multicolumn{1}{r|}{0.0343}     & \multicolumn{1}{r|}{0.0595}     & \multicolumn{1}{r|}{0.3857}     \\ \midrule
\multicolumn{1}{|l|}{General Impairment Provision}                                             & \multicolumn{1}{r|}{0.03804595} & \multicolumn{1}{r|}{0.00706378} & \multicolumn{1}{r|}{0.0265}     & \multicolumn{1}{r|}{0.0326}     & \multicolumn{1}{r|}{0.0376}     & \multicolumn{1}{r|}{0.0427}     & \multicolumn{1}{r|}{0.0544}     \\ \midrule
\multicolumn{1}{|l|}{Provision coverage ratio}                                                 & \multicolumn{1}{r|}{3.0338}     & \multicolumn{1}{r|}{1.2402639}  & \multicolumn{1}{r|}{1.4396}     & \multicolumn{1}{r|}{1.9742}     & \multicolumn{1}{r|}{2.8842}     & \multicolumn{1}{r|}{4.0288}     & \multicolumn{1}{r|}{5.6771}     \\ \midrule
\multicolumn{1}{|l|}{Overdue Rate}                                                             & \multicolumn{1}{r|}{0.0142}     & \multicolumn{1}{r|}{0.00604681} & \multicolumn{1}{r|}{0.0049}     & \multicolumn{1}{r|}{0.0094}     & \multicolumn{1}{r|}{0.0123}     & \multicolumn{1}{r|}{0.0188}     & \multicolumn{1}{r|}{0.0298}     \\ \midrule
\multicolumn{1}{|l|}{Estimated General Overdue Provision Rate}                                 & \multicolumn{1}{r|}{3.30783784} & \multicolumn{1}{r|}{1.81534529} & \multicolumn{1}{r|}{1.17}       & \multicolumn{1}{r|}{1.83}       & \multicolumn{1}{r|}{2.74}       & \multicolumn{1}{r|}{4.33}       & \multicolumn{1}{r|}{8.1}        \\ \midrule
\multicolumn{1}{|l|}{Retail loans growth in past 3 years}                                      & \multicolumn{1}{r|}{0.20583784} & \multicolumn{1}{r|}{0.08685829} & \multicolumn{1}{r|}{0.058}      & \multicolumn{1}{r|}{0.123}      & \multicolumn{1}{r|}{0.197}      & \multicolumn{1}{r|}{0.274}      & \multicolumn{1}{r|}{0.417}      \\ \midrule
\multicolumn{1}{|l|}{Mortgage Loans Ratio}                                                     & \multicolumn{1}{r|}{0.4731027}  & \multicolumn{1}{r|}{0.18725648} & \multicolumn{1}{r|}{0.112}      & \multicolumn{1}{r|}{0.366}      & \multicolumn{1}{r|}{0.46}       & \multicolumn{1}{r|}{0.594}      & \multicolumn{1}{r|}{0.866}      \\ \midrule
\multicolumn{1}{|l|}{Operational Loans Ratio}                                                  & \multicolumn{1}{r|}{0.23523784} & \multicolumn{1}{r|}{0.15933272} & \multicolumn{1}{r|}{0.028}      & \multicolumn{1}{r|}{0.108}      & \multicolumn{1}{r|}{0.1999}     & \multicolumn{1}{r|}{0.358}      & \multicolumn{1}{r|}{0.653}      \\ \midrule
\multicolumn{1}{|l|}{Consumer Credit and Other Ratio}                                          & \multicolumn{1}{r|}{0.24941261} & \multicolumn{1}{r|}{0.16625814} & \multicolumn{1}{r|}{0.011}      & \multicolumn{1}{r|}{0.129}      & \multicolumn{1}{r|}{0.216}      & \multicolumn{1}{r|}{0.317}      & \multicolumn{1}{r|}{0.66}       \\ \midrule
\multicolumn{1}{|l|}{Retail Loan Yield}                                                        & \multicolumn{1}{r|}{0.05841878} & \multicolumn{1}{r|}{0.00818546} & \multicolumn{1}{r|}{0.0467}     & \multicolumn{1}{r|}{0.0521}     & \multicolumn{1}{r|}{0.0573}     & \multicolumn{1}{r|}{0.0622}     & \multicolumn{1}{r|}{0.0749}     \\ \midrule
\multicolumn{1}{|l|}{Proportion of Demand Deposits}                                            & \multicolumn{1}{r|}{0.29932973} & \multicolumn{1}{r|}{0.10864208} & \multicolumn{1}{r|}{0.172}      & \multicolumn{1}{r|}{0.235}      & \multicolumn{1}{r|}{0.264}      & \multicolumn{1}{r|}{0.3451}     & \multicolumn{1}{r|}{0.695}      \\ \midrule
\multicolumn{1}{|l|}{Retail Deposit Cost Rate}                                                 & \multicolumn{1}{r|}{0.02470782} & \multicolumn{1}{r|}{0.00501488} & \multicolumn{1}{r|}{0.0108}     & \multicolumn{1}{r|}{0.0224}     & \multicolumn{1}{r|}{0.0245}     & \multicolumn{1}{r|}{0.02762308} & \multicolumn{1}{r|}{0.034}      \\ \midrule
\multicolumn{1}{|l|}{Retail Loan-to-Deposit Ratio}                                             & \multicolumn{1}{r|}{1.06067568} & \multicolumn{1}{r|}{0.64317844} & \multicolumn{1}{r|}{0.324}      & \multicolumn{1}{r|}{0.552}      & \multicolumn{1}{r|}{0.783}      & \multicolumn{1}{r|}{1.602}      & \multicolumn{1}{r|}{2.48}       \\ \midrule
\multicolumn{1}{|l|}{Wealth Management YoY}                                                    & \multicolumn{1}{r|}{0.11882883} & \multicolumn{1}{r|}{0.156619}   & \multicolumn{1}{r|}{-0.19}      & \multicolumn{1}{r|}{0.032}      & \multicolumn{1}{r|}{0.125}      & \multicolumn{1}{r|}{0.18}       & \multicolumn{1}{r|}{0.515}      \\ \midrule
\multicolumn{1}{|l|}{Wealth Management 21A vs 21H}                                             & \multicolumn{1}{r|}{0.1010695}  & \multicolumn{1}{r|}{0.14719208} & \multicolumn{1}{r|}{-0.137}     & \multicolumn{1}{r|}{0.02}       & \multicolumn{1}{r|}{0.075}      & \multicolumn{1}{r|}{0.161}      & \multicolumn{1}{r|}{0.72}       \\ \midrule
\multicolumn{1}{|l|}{Proportion of Wealth Management in Total Assets}                          & \multicolumn{1}{r|}{0.43768108} & \multicolumn{1}{r|}{1.81268046} & \multicolumn{1}{r|}{0.062}      & \multicolumn{1}{r|}{0.087}      & \multicolumn{1}{r|}{0.1392}     & \multicolumn{1}{r|}{0.172}      & \multicolumn{1}{r|}{11.16}      \\ \midrule
\multicolumn{1}{|l|}{Loans Ratio}                                                              & \multicolumn{1}{r|}{0.52827027} & \multicolumn{1}{r|}{0.06665527} & \multicolumn{1}{r|}{0.403}      & \multicolumn{1}{r|}{0.487}      & \multicolumn{1}{r|}{0.549}      & \multicolumn{1}{r|}{0.577}      & \multicolumn{1}{r|}{0.657}      \\ \midrule
\multicolumn{1}{|l|}{Interbank Assets}                                                         & \multicolumn{1}{r|}{0.04545946} & \multicolumn{1}{r|}{0.0207707}  & \multicolumn{1}{r|}{0.013}      & \multicolumn{1}{r|}{0.031}      & \multicolumn{1}{r|}{0.043}      & \multicolumn{1}{r|}{0.054}      & \multicolumn{1}{r|}{0.086}      \\ \midrule
\multicolumn{1}{|l|}{Investment Assets}                                                        & \multicolumn{1}{r|}{0.33154054} & \multicolumn{1}{r|}{0.07003872} & \multicolumn{1}{r|}{0.22}       & \multicolumn{1}{r|}{0.283}      & \multicolumn{1}{r|}{0.323}      & \multicolumn{1}{r|}{0.364}      & \multicolumn{1}{r|}{0.48}       \\ \midrule
\multicolumn{1}{|l|}{Other Asset Structure of Listed Banks in 2021A}                           & \multicolumn{1}{r|}{0.02924324} & \multicolumn{1}{r|}{0.01396902} & \multicolumn{1}{r|}{0.012}      & \multicolumn{1}{r|}{0.019}      & \multicolumn{1}{r|}{0.026}      & \multicolumn{1}{r|}{0.035}      & \multicolumn{1}{r|}{0.071}      \\ \midrule
\multicolumn{1}{|l|}{Asset Scale Growth Rate of 21A vs 21H}                                    & \multicolumn{1}{r|}{0.02781818} & \multicolumn{1}{r|}{0.04629638} & \multicolumn{1}{r|}{-0.17}      & \multicolumn{1}{r|}{0.015}      & \multicolumn{1}{r|}{0.031}      & \multicolumn{1}{r|}{0.051}      & \multicolumn{1}{r|}{0.099}      \\ \midrule
\multicolumn{1}{|l|}{Asset Scale Growth Rate of 21A Compared to 20A}                           & \multicolumn{1}{r|}{0.1042285}  & \multicolumn{1}{r|}{0.05376776} & \multicolumn{1}{r|}{-0.051}     & \multicolumn{1}{r|}{0.073}      & \multicolumn{1}{r|}{0.101}      & \multicolumn{1}{r|}{0.136}      & \multicolumn{1}{r|}{0.239}      \\ \midrule
\multicolumn{1}{|l|}{Loan Growth Rate of 21A vs 21H}                                           & \multicolumn{1}{r|}{0.04510811} & \multicolumn{1}{r|}{0.02948802} & \multicolumn{1}{r|}{-0.005}     & \multicolumn{1}{r|}{0.028}      & \multicolumn{1}{r|}{0.037}      & \multicolumn{1}{r|}{0.063}      & \multicolumn{1}{r|}{0.132}      \\ \midrule
\multicolumn{1}{|l|}{Loan Growth Rate of 21A vs 20A}                                           & \multicolumn{1}{r|}{0.14432432} & \multicolumn{1}{r|}{0.06721072} & \multicolumn{1}{r|}{0.049}      & \multicolumn{1}{r|}{0.107}      & \multicolumn{1}{r|}{0.131}      & \multicolumn{1}{r|}{0.173}      & \multicolumn{1}{r|}{0.372}      \\ \midrule
\multicolumn{1}{|l|}{Interbank asset growth rate 21A compared to 21H}                          & \multicolumn{1}{r|}{0.05143243} & \multicolumn{1}{r|}{0.36424889} & \multicolumn{1}{r|}{-0.578}     & \multicolumn{1}{r|}{-0.154}     & \multicolumn{1}{r|}{0.003}      & \multicolumn{1}{r|}{0.206}      & \multicolumn{1}{r|}{1.289}      \\ \midrule
\multicolumn{1}{|l|}{Interbank Assets Growth Rate of 21A vs 20A}                               & \multicolumn{1}{r|}{0.14481081} & \multicolumn{1}{r|}{0.49307149} & \multicolumn{1}{r|}{-0.524}     & \multicolumn{1}{r|}{-0.181}     & \multicolumn{1}{r|}{0.108}      & \multicolumn{1}{r|}{0.362}      & \multicolumn{1}{r|}{2.105}      \\ \midrule
\multicolumn{1}{|l|}{Investment Assets 21A vs 21H}                                             & \multicolumn{1}{r|}{0.03697297} & \multicolumn{1}{r|}{0.07412058} & \multicolumn{1}{r|}{-0.229}     & \multicolumn{1}{r|}{0.01}       & \multicolumn{1}{r|}{0.037}      & \multicolumn{1}{r|}{0.078}      & \multicolumn{1}{r|}{0.179}      \\ \midrule
\multicolumn{1}{|l|}{Investment Assets 21A vs 20A}                                             & \multicolumn{1}{r|}{0.08671171} & \multicolumn{1}{r|}{0.11112306} & \multicolumn{1}{r|}{-0.299}     & \multicolumn{1}{r|}{0.037}      & \multicolumn{1}{r|}{0.09633333} & \multicolumn{1}{r|}{0.124}      & \multicolumn{1}{r|}{0.285}      \\ \midrule
\multicolumn{1}{|l|}{Personal loans 21A ratio}                                                 & \multicolumn{1}{r|}{0.37478378} & \multicolumn{1}{r|}{0.10397493} & \multicolumn{1}{r|}{0.184}      & \multicolumn{1}{r|}{0.294}      & \multicolumn{1}{r|}{0.382}      & \multicolumn{1}{r|}{0.425}      & \multicolumn{1}{r|}{0.624}      \\ \midrule
\multicolumn{1}{|l|}{Bill discount 21A ratio}                                                  & \multicolumn{1}{r|}{0.06489189} & \multicolumn{1}{r|}{0.03268349} & \multicolumn{1}{r|}{0.01}       & \multicolumn{1}{r|}{0.043}      & \multicolumn{1}{r|}{0.069}      & \multicolumn{1}{r|}{0.085}      & \multicolumn{1}{r|}{0.14}       \\ \midrule
\multicolumn{1}{|l|}{Corporate Loan 21A vs 21H Changes}                                        & \multicolumn{1}{r|}{-0.016366}  & \multicolumn{1}{r|}{0.0161402}  & \multicolumn{1}{r|}{-0.055}     & \multicolumn{1}{r|}{-0.027}     & \multicolumn{1}{r|}{-0.015}     & \multicolumn{1}{r|}{-0.008}     & \multicolumn{1}{r|}{0.02}       \\ \midrule
\multicolumn{1}{|l|}{Personal Loan 21A vs 21H Changes}                                         & \multicolumn{1}{r|}{0.00952252} & \multicolumn{1}{r|}{0.00988313} & \multicolumn{1}{r|}{-0.01}      & \multicolumn{1}{r|}{0.004}      & \multicolumn{1}{r|}{0.009}      & \multicolumn{1}{r|}{0.014}      & \multicolumn{1}{r|}{0.037}      \\ \midrule
\multicolumn{1}{|l|}{Corporate Loans in Manufacturing Industry}                                & \multicolumn{1}{r|}{0.10877297} & \multicolumn{1}{r|}{0.06295797} & \multicolumn{1}{r|}{0.0471}     & \multicolumn{1}{r|}{0.0719}     & \multicolumn{1}{r|}{0.0892}     & \multicolumn{1}{r|}{0.1205}     & \multicolumn{1}{r|}{0.3109}     \\ \midrule
\multicolumn{1}{|l|}{Wholesale and retail industry corporate loans}                            & \multicolumn{1}{r|}{0.06650541} & \multicolumn{1}{r|}{0.03274048} & \multicolumn{1}{r|}{0.0201}     & \multicolumn{1}{r|}{0.0371}     & \multicolumn{1}{r|}{0.0604}     & \multicolumn{1}{r|}{0.0911}     & \multicolumn{1}{r|}{0.1303}     \\ \midrule
\multicolumn{1}{|l|}{Infrastructure corporate loans}                                           & \multicolumn{1}{r|}{0.22432703} & \multicolumn{1}{r|}{0.08428032} & \multicolumn{1}{r|}{0.0245}     & \multicolumn{1}{r|}{0.186}      & \multicolumn{1}{r|}{0.2129}     & \multicolumn{1}{r|}{0.2832}     & \multicolumn{1}{r|}{0.4353}     \\ \midrule
\multicolumn{1}{|l|}{Corporate loans real estate}                                              & \multicolumn{1}{r|}{0.05831892} & \multicolumn{1}{r|}{0.03407443} & \multicolumn{1}{r|}{0.0018}     & \multicolumn{1}{r|}{0.0415}     & \multicolumn{1}{r|}{0.0586}     & \multicolumn{1}{r|}{0.0747}     & \multicolumn{1}{r|}{0.13}       \\ \midrule
\multicolumn{1}{|l|}{Other corporate loans}                                                    & \multicolumn{1}{r|}{0.10839189} & \multicolumn{1}{r|}{0.06148173} & \multicolumn{1}{r|}{0.0345}     & \multicolumn{1}{r|}{0.07}       & \multicolumn{1}{r|}{0.0944}     & \multicolumn{1}{r|}{0.145}      & \multicolumn{1}{r|}{0.3678}     \\ \midrule
\multicolumn{1}{|l|}{Manufacturing Industry}                                                   & \multicolumn{1}{r|}{-0.0024108} & \multicolumn{1}{r|}{0.01018236} & \multicolumn{1}{r|}{-0.0312}    & \multicolumn{1}{r|}{-0.0051}    & \multicolumn{1}{r|}{-0.0009}    & \multicolumn{1}{r|}{0.0041}     & \multicolumn{1}{r|}{0.0158}     \\ \midrule
\multicolumn{1}{|l|}{Wholesale and retail industry}                                            & \multicolumn{1}{r|}{-0.0001676} & \multicolumn{1}{r|}{0.00809063} & \multicolumn{1}{r|}{-0.0182}    & \multicolumn{1}{r|}{-0.0062}    & \multicolumn{1}{r|}{-0.0014}    & \multicolumn{1}{r|}{0.006}      & \multicolumn{1}{r|}{0.0198}     \\ \midrule
\multicolumn{1}{|l|}{Infrastructure category}                                                  & \multicolumn{1}{r|}{-0.0583486} & \multicolumn{1}{r|}{0.38934237} & \multicolumn{1}{r|}{-2.36}      & \multicolumn{1}{r|}{-0.0027}    & \multicolumn{1}{r|}{0.004}      & \multicolumn{1}{r|}{0.0094}     & \multicolumn{1}{r|}{0.0713}     \\ \midrule
\multicolumn{1}{|l|}{Real Estate}                                                              & \multicolumn{1}{r|}{-0.0489676} & \multicolumn{1}{r|}{0.24370961} & \multicolumn{1}{r|}{-1.49}      & \multicolumn{1}{r|}{-0.0152}    & \multicolumn{1}{r|}{-0.0066}    & \multicolumn{1}{r|}{-0.0017}    & \multicolumn{1}{r|}{0.0073}     \\ \midrule
\multicolumn{1}{|l|}{Other}                                                                    & \multicolumn{1}{r|}{0.03081892} & \multicolumn{1}{r|}{0.21823}    & \multicolumn{1}{r|}{-0.0421}    & \multicolumn{1}{r|}{-0.0086}    & \multicolumn{1}{r|}{-0.0038}    & \multicolumn{1}{r|}{0.0005}     & \multicolumn{1}{r|}{1.32}       \\ \midrule
\multicolumn{1}{|l|}{Housing Loans}                                                            & \multicolumn{1}{r|}{0.17242162} & \multicolumn{1}{r|}{0.07681999} & \multicolumn{1}{r|}{0.043}      & \multicolumn{1}{r|}{0.128}      & \multicolumn{1}{r|}{0.152}      & \multicolumn{1}{r|}{0.209}      & \multicolumn{1}{r|}{0.344}      \\ \midrule
\multicolumn{1}{|l|}{Operating Loans}                                                          & \multicolumn{1}{r|}{0.08751274} & \multicolumn{1}{r|}{0.07430739} & \multicolumn{1}{r|}{0.01}       & \multicolumn{1}{r|}{0.035}      & \multicolumn{1}{r|}{0.0772}     & \multicolumn{1}{r|}{0.101}      & \multicolumn{1}{r|}{0.398}      \\ \midrule
\multicolumn{1}{|l|}{Credit card loans}                                                        & \multicolumn{1}{r|}{0.04640268} & \multicolumn{1}{r|}{0.04785464} & \multicolumn{1}{r|}{0.003}      & \multicolumn{1}{r|}{0.01677778} & \multicolumn{1}{r|}{0.024}      & \multicolumn{1}{r|}{0.075}      & \multicolumn{1}{r|}{0.203}      \\ \midrule
\multicolumn{1}{|l|}{Changes in the Structure of Housing Loans}                                & \multicolumn{1}{r|}{0.00103153} & \multicolumn{1}{r|}{0.00443554} & \multicolumn{1}{r|}{-0.0066}    & \multicolumn{1}{r|}{-0.0025}    & \multicolumn{1}{r|}{0.0008}     & \multicolumn{1}{r|}{0.0052}     & \multicolumn{1}{r|}{0.0097}     \\ \midrule
\multicolumn{1}{|l|}{Changes in the Structure of Operating Loans}                              & \multicolumn{1}{r|}{0.00394973} & \multicolumn{1}{r|}{0.0075852}  & \multicolumn{1}{r|}{-0.0088}    & \multicolumn{1}{r|}{0.0005}     & \multicolumn{1}{r|}{0.0027}     & \multicolumn{1}{r|}{0.0067}     & \multicolumn{1}{r|}{0.0355}     \\ \midrule
\multicolumn{1}{|l|}{Government Bonds}                                                         & \multicolumn{1}{r|}{0.14967568} & \multicolumn{1}{r|}{0.04543802} & \multicolumn{1}{r|}{0.082}      & \multicolumn{1}{r|}{0.116}      & \multicolumn{1}{r|}{0.144}      & \multicolumn{1}{r|}{0.183}      & \multicolumn{1}{r|}{0.273}      \\ \midrule
\multicolumn{1}{|l|}{Financial bonds}                                                          & \multicolumn{1}{r|}{0.05228378} & \multicolumn{1}{r|}{0.03276697} & \multicolumn{1}{r|}{0.003}      & \multicolumn{1}{r|}{0.033}      & \multicolumn{1}{r|}{0.048}      & \multicolumn{1}{r|}{0.065}      & \multicolumn{1}{r|}{0.139}      \\ \midrule
\multicolumn{1}{|l|}{Corporate Bonds}                                                          & \multicolumn{1}{r|}{0.03354668} & \multicolumn{1}{r|}{0.0199976}  & \multicolumn{1}{r|}{0.008}      & \multicolumn{1}{r|}{0.016}      & \multicolumn{1}{r|}{0.0295}     & \multicolumn{1}{r|}{0.047}      & \multicolumn{1}{r|}{0.087}      \\ \midrule
\multicolumn{1}{|l|}{Total bonds}                                                              & \multicolumn{1}{r|}{0.23708108} & \multicolumn{1}{r|}{0.04703095} & \multicolumn{1}{r|}{0.16}       & \multicolumn{1}{r|}{0.199}      & \multicolumn{1}{r|}{0.24}       & \multicolumn{1}{r|}{0.259}      & \multicolumn{1}{r|}{0.374}      \\ \midrule
\multicolumn{1}{|l|}{Fund category}                                                            & \multicolumn{1}{r|}{0.04100386} & \multicolumn{1}{r|}{0.02413406} & \multicolumn{1}{r|}{0.001}      & \multicolumn{1}{r|}{0.024}      & \multicolumn{1}{r|}{0.039}      & \multicolumn{1}{r|}{0.055}      & \multicolumn{1}{r|}{0.113}      \\ \midrule
\multicolumn{1}{|l|}{Non-Standard within the Table}                                            & \multicolumn{1}{r|}{0.05539537} & \multicolumn{1}{r|}{0.04352306} & \multicolumn{1}{r|}{0.002}      & \multicolumn{1}{r|}{0.017}      & \multicolumn{1}{r|}{0.047}      & \multicolumn{1}{r|}{0.084}      & \multicolumn{1}{r|}{0.178}      \\ \midrule
\multicolumn{1}{|l|}{Total Investment Assets}                                                  & \multicolumn{1}{r|}{0.33108108} & \multicolumn{1}{r|}{0.0711713}  & \multicolumn{1}{r|}{0.201}      & \multicolumn{1}{r|}{0.282}      & \multicolumn{1}{r|}{0.329}      & \multicolumn{1}{r|}{0.363}      & \multicolumn{1}{r|}{0.479}      \\ \midrule
\multicolumn{1}{|l|}{Changes in Government Bond Structure}                                     & \multicolumn{1}{r|}{0.00912973} & \multicolumn{1}{r|}{0.01165335} & \multicolumn{1}{r|}{-0.017}     & \multicolumn{1}{r|}{0.004}      & \multicolumn{1}{r|}{0.006}      & \multicolumn{1}{r|}{0.013}      & \multicolumn{1}{r|}{0.04}       \\ \midrule
\multicolumn{1}{|l|}{Changes in Financial Bond Structure}                                      & \multicolumn{1}{r|}{-0.0009189} & \multicolumn{1}{r|}{0.00752543} & \multicolumn{1}{r|}{-0.017}     & \multicolumn{1}{r|}{-0.005}     & \multicolumn{1}{r|}{-0.001}     & \multicolumn{1}{r|}{0.002}      & \multicolumn{1}{r|}{0.025}      \\ \midrule
\multicolumn{1}{|l|}{Enterprise bond structural changes}                                       & \multicolumn{1}{r|}{-0.0005609} & \multicolumn{1}{r|}{0.0044123}  & \multicolumn{1}{r|}{-0.013}     & \multicolumn{1}{r|}{-0.002}     & \multicolumn{1}{r|}{0.001}      & \multicolumn{1}{r|}{0.003}      & \multicolumn{1}{r|}{0.005}      \\ \midrule
\multicolumn{1}{|l|}{Structural changes in total bonds}                                        & \multicolumn{1}{r|}{0.00364865} & \multicolumn{1}{r|}{0.01684606} & \multicolumn{1}{r|}{-0.056}     & \multicolumn{1}{r|}{-0.004}     & \multicolumn{1}{r|}{0.008}      & \multicolumn{1}{r|}{0.013}      & \multicolumn{1}{r|}{0.038}      \\ \midrule
\multicolumn{1}{|l|}{Fund category structural changes}                                         & \multicolumn{1}{r|}{0.00398982} & \multicolumn{1}{r|}{0.00663045} & \multicolumn{1}{r|}{-0.008}     & \multicolumn{1}{r|}{0.001}      & \multicolumn{1}{r|}{0.003}      & \multicolumn{1}{r|}{0.00635714} & \multicolumn{1}{r|}{0.02}       \\ \midrule
\multicolumn{1}{|l|}{Changes in Non-Standard Structure within the Table}                       & \multicolumn{1}{r|}{-0.0031595} & \multicolumn{1}{r|}{0.02512668} & \multicolumn{1}{r|}{-0.05}      & \multicolumn{1}{r|}{-0.008}     & \multicolumn{1}{r|}{-0.003}     & \multicolumn{1}{r|}{-0.0003333} & \multicolumn{1}{r|}{0.13}       \\ \midrule
\multicolumn{1}{|l|}{Changes in the Total Structure of Investment Assets}                      & \multicolumn{1}{r|}{0.00140541} & \multicolumn{1}{r|}{0.02029567} & \multicolumn{1}{r|}{-0.058}     & \multicolumn{1}{r|}{-0.007}     & \multicolumn{1}{r|}{0.006}      & \multicolumn{1}{r|}{0.012}      & \multicolumn{1}{r|}{0.037}      \\ \midrule
\multicolumn{1}{|l|}{Deposit Liabilities Ratio}                                                & \multicolumn{1}{r|}{0.70427027} & \multicolumn{1}{r|}{0.10283364} & \multicolumn{1}{r|}{0.551}      & \multicolumn{1}{r|}{0.624}      & \multicolumn{1}{r|}{0.668}      & \multicolumn{1}{r|}{0.81}       & \multicolumn{1}{r|}{0.963}      \\ \midrule
\multicolumn{1}{|l|}{Interbank Liabilities Ratio}                                              & \multicolumn{1}{r|}{0.11402703} & \multicolumn{1}{r|}{0.06058854} & \multicolumn{1}{r|}{0.02}       & \multicolumn{1}{r|}{0.071}      & \multicolumn{1}{r|}{0.11}       & \multicolumn{1}{r|}{0.145}      & \multicolumn{1}{r|}{0.272}      \\ \midrule
\multicolumn{1}{|l|}{Payable Bonds Ratio}                                                      & \multicolumn{1}{r|}{0.12637838} & \multicolumn{1}{r|}{0.06377014} & \multicolumn{1}{r|}{0.007}      & \multicolumn{1}{r|}{0.057}      & \multicolumn{1}{r|}{0.139}      & \multicolumn{1}{r|}{0.179}      & \multicolumn{1}{r|}{0.218}      \\ \midrule
\multicolumn{1}{|l|}{Central Bank Borrowings Ratio}                                            & \multicolumn{1}{r|}{0.03443243} & \multicolumn{1}{r|}{0.01804091} & \multicolumn{1}{r|}{0.001}      & \multicolumn{1}{r|}{0.024}      & \multicolumn{1}{r|}{0.032}      & \multicolumn{1}{r|}{0.044}      & \multicolumn{1}{r|}{0.076}      \\ \midrule
\multicolumn{1}{|l|}{Other liabilities}                                                        & \multicolumn{1}{r|}{0.021}      & \multicolumn{1}{r|}{0.01891208} & \multicolumn{1}{r|}{0.003}      & \multicolumn{1}{r|}{0.01}       & \multicolumn{1}{r|}{0.015}      & \multicolumn{1}{r|}{0.024}      & \multicolumn{1}{r|}{0.112}      \\ \midrule
\multicolumn{1}{|l|}{Total Liabilities 2021A vs 21H}                                           & \multicolumn{1}{r|}{0.02808108} & \multicolumn{1}{r|}{0.03604039} & \multicolumn{1}{r|}{-0.103}     & \multicolumn{1}{r|}{0.01}       & \multicolumn{1}{r|}{0.029}      & \multicolumn{1}{r|}{0.05}       & \multicolumn{1}{r|}{0.095}      \\ \midrule
\multicolumn{1}{|l|}{Total Liabilities in 2021A vs 20A}                                        & \multicolumn{1}{r|}{0.09897297} & \multicolumn{1}{r|}{0.06047795} & \multicolumn{1}{r|}{-0.06}      & \multicolumn{1}{r|}{0.066}      & \multicolumn{1}{r|}{0.103}      & \multicolumn{1}{r|}{0.134}      & \multicolumn{1}{r|}{0.237}      \\ \midrule
\multicolumn{1}{|l|}{InterbankLiabilities\&CertificatesofDepositin2021vs21H} & \multicolumn{1}{r|}{0.07920721} & \multicolumn{1}{r|}{0.18194677} & \multicolumn{1}{r|}{-0.545}     & \multicolumn{1}{r|}{0.012}      & \multicolumn{1}{r|}{0.083}      & \multicolumn{1}{r|}{0.16}       & \multicolumn{1}{r|}{0.536}      \\ \midrule
\multicolumn{1}{|l|}{InterbankLiabilities\&CertificatesofDepositin2021vs20A} & \multicolumn{1}{r|}{0.18556757} & \multicolumn{1}{r|}{0.26081768} & \multicolumn{1}{r|}{-0.505}     & \multicolumn{1}{r|}{0.008}      & \multicolumn{1}{r|}{0.146}      & \multicolumn{1}{r|}{0.366}      & \multicolumn{1}{r|}{0.859}      \\ \midrule
\multicolumn{1}{|l|}{Deposits in 2021 vs 21H}                                                  & \multicolumn{1}{r|}{0.02159459} & \multicolumn{1}{r|}{0.02602825} & \multicolumn{1}{r|}{-0.017}     & \multicolumn{1}{r|}{0.003}      & \multicolumn{1}{r|}{0.016}      & \multicolumn{1}{r|}{0.036}      & \multicolumn{1}{r|}{0.09}       \\ \midrule
\multicolumn{1}{|l|}{Deposits in 2021 vs 20A}                                                  & \multicolumn{1}{r|}{0.09586486} & \multicolumn{1}{r|}{0.04886044} & \multicolumn{1}{r|}{0.015}      & \multicolumn{1}{r|}{0.059}      & \multicolumn{1}{r|}{0.096}      & \multicolumn{1}{r|}{0.127}      & \multicolumn{1}{r|}{0.223}      \\ \midrule
\multicolumn{1}{|l|}{Personal deposits in 2021}                                                & \multicolumn{1}{r|}{0.38737838} & \multicolumn{1}{r|}{0.17682451} & \multicolumn{1}{r|}{0.133}      & \multicolumn{1}{r|}{0.232}      & \multicolumn{1}{r|}{0.382}      & \multicolumn{1}{r|}{0.49}       & \multicolumn{1}{r|}{0.885}      \\ \midrule
\multicolumn{1}{|l|}{Time deposits in 2021}                                                    & \multicolumn{1}{r|}{0.55602703} & \multicolumn{1}{r|}{0.08204758} & \multicolumn{1}{r|}{0.337}      & \multicolumn{1}{r|}{0.495}      & \multicolumn{1}{r|}{0.545}      & \multicolumn{1}{r|}{0.62}       & \multicolumn{1}{r|}{0.717}      \\ \midrule
\multicolumn{1}{|l|}{Demand Deposits in 2021}                                                  & \multicolumn{1}{r|}{0.40991892} & \multicolumn{1}{r|}{0.08182786} & \multicolumn{1}{r|}{0.281}      & \multicolumn{1}{r|}{0.353}      & \multicolumn{1}{r|}{0.39}       & \multicolumn{1}{r|}{0.473}      & \multicolumn{1}{r|}{0.663}      \\ \midrule
\multicolumn{1}{|l|}{Changes in Proportion of Current Deposits (vs 21H)}                       & \multicolumn{1}{r|}{-0.0048893} & \multicolumn{1}{r|}{0.02577871} & \multicolumn{1}{r|}{-0.067}     & \multicolumn{1}{r|}{-0.011}     & \multicolumn{1}{r|}{-0.0067857} & \multicolumn{1}{r|}{0.001}      & \multicolumn{1}{r|}{0.082}      \\ \midrule
\multicolumn{1}{|l|}{YoY revenue growth rate in 2021}                                          & \multicolumn{1}{r|}{0.08154865} & \multicolumn{1}{r|}{0.08213102} & \multicolumn{1}{r|}{-0.0873}    & \multicolumn{1}{r|}{0.0217}     & \multicolumn{1}{r|}{0.0891}     & \multicolumn{1}{r|}{0.1163}     & \multicolumn{1}{r|}{0.2837}     \\ \midrule
\multicolumn{1}{|l|}{Year-over-year Growth Rate of PPOP in 2021}                               & \multicolumn{1}{r|}{1.02623514} & \multicolumn{1}{r|}{4.10984406} & \multicolumn{1}{r|}{-0.1291}    & \multicolumn{1}{r|}{0.0048}     & \multicolumn{1}{r|}{0.0608}     & \multicolumn{1}{r|}{0.1169}     & \multicolumn{1}{r|}{18.05}      \\ \midrule
\multicolumn{1}{|l|}{YoY growth rate of net profit attributable to mother in 2021}             & \multicolumn{1}{r|}{0.15003514} & \multicolumn{1}{r|}{0.10162229} & \multicolumn{1}{r|}{-0.0912}    & \multicolumn{1}{r|}{0.0554}     & \multicolumn{1}{r|}{0.1473}     & \multicolumn{1}{r|}{0.2196}     & \multicolumn{1}{r|}{0.3072}     \\ \midrule
\multicolumn{1}{|l|}{Loans within 1 year ratio}                                                & \multicolumn{1}{r|}{0.44324324} & \multicolumn{1}{r|}{0.10314645} & \multicolumn{1}{r|}{0.25}       & \multicolumn{1}{r|}{0.38}       & \multicolumn{1}{r|}{0.46}       & \multicolumn{1}{r|}{0.5}        & \multicolumn{1}{r|}{0.65}       \\ \midrule
\multicolumn{1}{|l|}{Proportion of Loans from 1-5 Years}                                       & \multicolumn{1}{r|}{0.29064449} & \multicolumn{1}{r|}{0.07226097} & \multicolumn{1}{r|}{0.16}       & \multicolumn{1}{r|}{0.25}       & \multicolumn{1}{r|}{0.28}       & \multicolumn{1}{r|}{0.32461538} & \multicolumn{1}{r|}{0.49}       \\ \midrule
\multicolumn{1}{|l|}{Proportion of Loans for More Than 5 Years}                                & \multicolumn{1}{r|}{0.26611227} & \multicolumn{1}{r|}{0.10658712} & \multicolumn{1}{r|}{0.12}       & \multicolumn{1}{r|}{0.19}       & \multicolumn{1}{r|}{0.25}       & \multicolumn{1}{r|}{0.31}       & \multicolumn{1}{r|}{0.58}       \\ \midrule
\multicolumn{1}{|l|}{Proportion of Deposits within 3 Months}                                   & \multicolumn{1}{r|}{0.56683992} & \multicolumn{1}{r|}{0.08307273} & \multicolumn{1}{r|}{0.38}       & \multicolumn{1}{r|}{0.51769231} & \multicolumn{1}{r|}{0.56}       & \multicolumn{1}{r|}{0.61}       & \multicolumn{1}{r|}{0.76}       \\ \midrule
\multicolumn{1}{|l|}{3 months to 1 year deposit ratio}                                         & \multicolumn{1}{r|}{0.18817048} & \multicolumn{1}{r|}{0.04557592} & \multicolumn{1}{r|}{0.09}       & \multicolumn{1}{r|}{0.16}       & \multicolumn{1}{r|}{0.19}       & \multicolumn{1}{r|}{0.21}       & \multicolumn{1}{r|}{0.31}       \\ \midrule
\multicolumn{1}{|l|}{1-5 years deposit ratio}                                                  & \multicolumn{1}{r|}{0.24378378} & \multicolumn{1}{r|}{0.08179756} & \multicolumn{1}{r|}{0.1}        & \multicolumn{1}{r|}{0.2}        & \multicolumn{1}{r|}{0.24}       & \multicolumn{1}{r|}{0.29}       & \multicolumn{1}{r|}{0.53}       \\ \midrule
\multicolumn{1}{|l|}{Impact of LPR Decrease on Loan Interest Rate}                             & \multicolumn{1}{r|}{-0.0010204} & \multicolumn{1}{r|}{0.00012308} & \multicolumn{1}{r|}{-0.0012}    & \multicolumn{1}{r|}{-0.0011}    & \multicolumn{1}{r|}{-0.001}     & \multicolumn{1}{r|}{-0.0009846} & \multicolumn{1}{r|}{-0.0005}    \\ \midrule
\multicolumn{1}{|l|}{Impact of LPR Decline on Interest Spread}                                 & \multicolumn{1}{r|}{-0.000595}  & \multicolumn{1}{r|}{0.00011431} & \multicolumn{1}{r|}{-0.0009}    & \multicolumn{1}{r|}{-0.0007}    & \multicolumn{1}{r|}{-0.0006}    & \multicolumn{1}{r|}{-0.0005}    & \multicolumn{1}{r|}{-0.0002}    \\ \midrule
\multicolumn{1}{|l|}{ImpactofSelf-DisciplineMechanismReformonDepositInterestRate}      & \multicolumn{1}{r|}{-0.000784}  & \multicolumn{1}{r|}{0.00014385} & \multicolumn{1}{r|}{-0.0012}    & \multicolumn{1}{r|}{-0.0008692} & \multicolumn{1}{r|}{-0.0008}    & \multicolumn{1}{r|}{-0.0007}    & \multicolumn{1}{r|}{-0.0005}    \\ \midrule
\multicolumn{1}{|l|}{ImpactofSelf-DisciplineMechanismReformonInterestSpread}            & \multicolumn{1}{r|}{0.00054324} & \multicolumn{1}{r|}{0.00011912} & \multicolumn{1}{r|}{0.0003}     & \multicolumn{1}{r|}{0.0005}     & \multicolumn{1}{r|}{0.0005}     & \multicolumn{1}{r|}{0.0006}     & \multicolumn{1}{r|}{0.0008}     \\ \midrule
\multicolumn{1}{|l|}{DecreaseinReserveRequirementRatioSinceDecember2021}                & \multicolumn{1}{r|}{0.40540541} & \multicolumn{1}{r|}{0.64375027} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{2}          \\ \midrule
\multicolumn{1}{|l|}{Reduction in Reserve Ratio Boosts Interest Spread}                        & \multicolumn{1}{r|}{0.75675676} & \multicolumn{1}{r|}{0.89459505} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{3}          \\ \midrule
\multicolumn{1}{|l|}{Comprehensive impact of interest spread}                                  & \multicolumn{1}{r|}{0.00011559} & \multicolumn{1}{r|}{0.00020818} & \multicolumn{1}{r|}{-0.0002}    & \multicolumn{1}{r|}{-0.0001}    & \multicolumn{1}{r|}{0.0001}     & \multicolumn{1}{r|}{0.00026667} & \multicolumn{1}{r|}{0.0006}     \\ \midrule
\multicolumn{1}{|l|}{Impact on profits}                                                        & \multicolumn{1}{r|}{0.00931393} & \multicolumn{1}{r|}{0.01759261} & \multicolumn{1}{r|}{-0.025}     & \multicolumn{1}{r|}{-0.005}     & \multicolumn{1}{r|}{0.011}      & \multicolumn{1}{r|}{0.02153846} & \multicolumn{1}{r|}{0.042}      \\ \midrule
\multicolumn{1}{|l|}{Loan Interest}                                                            & \multicolumn{1}{r|}{0.05066486} & \multicolumn{1}{r|}{0.00557072} & \multicolumn{1}{r|}{0.0383}     & \multicolumn{1}{r|}{0.0471}     & \multicolumn{1}{r|}{0.0508}     & \multicolumn{1}{r|}{0.0536}     & \multicolumn{1}{r|}{0.0624}     \\ \midrule
\multicolumn{1}{|l|}{Investment Interest}                                                      & \multicolumn{1}{r|}{0.03721081} & \multicolumn{1}{r|}{0.00475089} & \multicolumn{1}{r|}{0.0294}     & \multicolumn{1}{r|}{0.034}      & \multicolumn{1}{r|}{0.0372}     & \multicolumn{1}{r|}{0.0397}     & \multicolumn{1}{r|}{0.0521}     \\ \midrule
\multicolumn{1}{|l|}{Interbank Assets Interest}                                                & \multicolumn{1}{r|}{0.02061892} & \multicolumn{1}{r|}{0.00701997} & \multicolumn{1}{r|}{0.0086}     & \multicolumn{1}{r|}{0.015}      & \multicolumn{1}{r|}{0.0202}     & \multicolumn{1}{r|}{0.0249}     & \multicolumn{1}{r|}{0.0429}     \\ \midrule
\multicolumn{1}{|l|}{Interest-bearing Assets Interest}                                         & \multicolumn{1}{r|}{0.04294324} & \multicolumn{1}{r|}{0.00427093} & \multicolumn{1}{r|}{0.0325}     & \multicolumn{1}{r|}{0.0406}     & \multicolumn{1}{r|}{0.0427}     & \multicolumn{1}{r|}{0.0453}     & \multicolumn{1}{r|}{0.0525}     \\ \midrule
\multicolumn{1}{|l|}{Deposit Interest}                                                         & \multicolumn{1}{r|}{0.02096757} & \multicolumn{1}{r|}{0.0031541}  & \multicolumn{1}{r|}{0.0141}     & \multicolumn{1}{r|}{0.0197}     & \multicolumn{1}{r|}{0.0209}     & \multicolumn{1}{r|}{0.0227}     & \multicolumn{1}{r|}{0.0279}     \\ \midrule
\multicolumn{1}{|l|}{Interbank Liabilities Interest}                                           & \multicolumn{1}{r|}{0.02258649} & \multicolumn{1}{r|}{0.00418404} & \multicolumn{1}{r|}{0.0135}     & \multicolumn{1}{r|}{0.0206}     & \multicolumn{1}{r|}{0.0224}     & \multicolumn{1}{r|}{0.0243}     & \multicolumn{1}{r|}{0.0341}     \\ \midrule
\multicolumn{1}{|l|}{Issued Bonds Interest}                                                    & \multicolumn{1}{r|}{0.11705811} & \multicolumn{1}{r|}{0.52260694} & \multicolumn{1}{r|}{0.0275}     & \multicolumn{1}{r|}{0.0298}     & \multicolumn{1}{r|}{0.0305}     & \multicolumn{1}{r|}{0.0319}     & \multicolumn{1}{r|}{3.21}       \\ \midrule
\multicolumn{1}{|l|}{Net Interest Margin in 2021A}                                             & \multicolumn{1}{r|}{0.02109459} & \multicolumn{1}{r|}{0.00304448} & \multicolumn{1}{r|}{0.0156}     & \multicolumn{1}{r|}{0.0188}     & \multicolumn{1}{r|}{0.0213}     & \multicolumn{1}{r|}{0.0227}     & \multicolumn{1}{r|}{0.0306}     \\ \midrule
\multicolumn{1}{|l|}{2021H Net interest margin}                                                & \multicolumn{1}{r|}{0.02139189} & \multicolumn{1}{r|}{0.00300845} & \multicolumn{1}{r|}{0.0155}     & \multicolumn{1}{r|}{0.0193}     & \multicolumn{1}{r|}{0.0213}     & \multicolumn{1}{r|}{0.0229}     & \multicolumn{1}{r|}{0.0302}     \\ \midrule
\multicolumn{1}{|l|}{ROE Weighted 2021/12/1}                                                   & \multicolumn{1}{r|}{0.11438378} & \multicolumn{1}{r|}{0.02364169} & \multicolumn{1}{r|}{0.0659}     & \multicolumn{1}{r|}{0.1015}     & \multicolumn{1}{r|}{0.1098}     & \multicolumn{1}{r|}{0.1233}     & \multicolumn{1}{r|}{0.176}      \\ \midrule
\multicolumn{1}{|l|}{ROE Weighted as of 2020/12/1}                                             & \multicolumn{1}{r|}{0.1109}     & \multicolumn{1}{r|}{0.0221419}  & \multicolumn{1}{r|}{0.0681}     & \multicolumn{1}{r|}{0.0958}     & \multicolumn{1}{r|}{0.1081}     & \multicolumn{1}{r|}{0.1195}     & \multicolumn{1}{r|}{0.1594}     \\ \midrule
\multicolumn{1}{|l|}{Change in ROE Weighted}                                                   & \multicolumn{1}{r|}{0.00348378} & \multicolumn{1}{r|}{0.01012479} & \multicolumn{1}{r|}{-0.0241}    & \multicolumn{1}{r|}{-0.0025}    & \multicolumn{1}{r|}{0.0043}     & \multicolumn{1}{r|}{0.0123}     & \multicolumn{1}{r|}{0.0193}     \\ \midrule
\multicolumn{1}{|l|}{Annualized ROA as of 2021/12/1}                                           & \multicolumn{1}{r|}{0.0083973}  & \multicolumn{1}{r|}{0.00176155} & \multicolumn{1}{r|}{0.005}      & \multicolumn{1}{r|}{0.0072}     & \multicolumn{1}{r|}{0.0082}     & \multicolumn{1}{r|}{0.0098}     & \multicolumn{1}{r|}{0.0137}     \\ \midrule
\multicolumn{1}{|l|}{Annualized ROA 2020/12/1}                                                 & \multicolumn{1}{r|}{0.00805135} & \multicolumn{1}{r|}{0.0015493}  & \multicolumn{1}{r|}{0.0052}     & \multicolumn{1}{r|}{0.0069}     & \multicolumn{1}{r|}{0.0077}     & \multicolumn{1}{r|}{0.009}      & \multicolumn{1}{r|}{0.0124}     \\ \midrule
\multicolumn{1}{|l|}{Change in Annualized ROA}                                                 & \multicolumn{1}{r|}{0.00034595} & \multicolumn{1}{r|}{0.00070695} & \multicolumn{1}{r|}{-0.0012}    & \multicolumn{1}{r|}{1.00E-04}   & \multicolumn{1}{r|}{0.0003}     & \multicolumn{1}{r|}{0.0007}     & \multicolumn{1}{r|}{0.0029}     \\ \midrule
\multicolumn{1}{|l|}{Equity multiplier 2021/12/1}                                              & \multicolumn{1}{r|}{13.7516216} & \multicolumn{1}{r|}{1.84402717} & \multicolumn{1}{r|}{9.56}       & \multicolumn{1}{r|}{12.36}      & \multicolumn{1}{r|}{13.53}      & \multicolumn{1}{r|}{15.14}      & \multicolumn{1}{r|}{18.55}      \\ \midrule
\multicolumn{1}{|l|}{Equity multiplier 2020/12/1}                                              & \multicolumn{1}{r|}{13.8835135} & \multicolumn{1}{r|}{1.92081322} & \multicolumn{1}{r|}{10.51}      & \multicolumn{1}{r|}{12.26}      & \multicolumn{1}{r|}{13.87}      & \multicolumn{1}{r|}{14.74}      & \multicolumn{1}{r|}{19.85}      \\ \midrule
\multicolumn{1}{|l|}{Equity Multiplier Changes}                                                & \multicolumn{1}{r|}{-0.1318919} & \multicolumn{1}{r|}{0.92308913} & \multicolumn{1}{r|}{-2.47}      & \multicolumn{1}{r|}{-0.56}      & \multicolumn{1}{r|}{-0.08}      & \multicolumn{1}{r|}{0.47}       & \multicolumn{1}{r|}{2.52}       \\ \midrule
\multicolumn{1}{|l|}{Return on Average Equity}                                                 & \multicolumn{1}{r|}{0.10535135} & \multicolumn{1}{r|}{0.02140122} & \multicolumn{1}{r|}{0.062}      & \multicolumn{1}{r|}{0.095}      & \multicolumn{1}{r|}{0.102}      & \multicolumn{1}{r|}{0.113}      & \multicolumn{1}{r|}{0.16}       \\ \midrule
\multicolumn{1}{|l|}{Net interest income}                                                      & \multicolumn{1}{r|}{0.01950811} & \multicolumn{1}{r|}{0.00307728} & \multicolumn{1}{r|}{0.0144}     & \multicolumn{1}{r|}{0.0177}     & \multicolumn{1}{r|}{0.0191}     & \multicolumn{1}{r|}{0.0213}     & \multicolumn{1}{r|}{0.0294}     \\ \midrule
\multicolumn{1}{|l|}{Interest income}                                                          & \multicolumn{1}{r|}{0.03995405} & \multicolumn{1}{r|}{0.00406028} & \multicolumn{1}{r|}{0.0309}     & \multicolumn{1}{r|}{0.0372}     & \multicolumn{1}{r|}{0.0394}     & \multicolumn{1}{r|}{0.0427}     & \multicolumn{1}{r|}{0.0505}     \\ \midrule
\multicolumn{1}{|l|}{Interest expense}                                                         & \multicolumn{1}{r|}{-0.0204649} & \multicolumn{1}{r|}{0.00303317} & \multicolumn{1}{r|}{-0.0265}    & \multicolumn{1}{r|}{-0.0223}    & \multicolumn{1}{r|}{-0.0208}    & \multicolumn{1}{r|}{-0.0199}    & \multicolumn{1}{r|}{-0.0138}    \\ \midrule
\multicolumn{1}{|l|}{Net Fee and Commission Income}                                            & \multicolumn{1}{r|}{0.00293514} & \multicolumn{1}{r|}{0.00200599} & \multicolumn{1}{r|}{0.0006}     & \multicolumn{1}{r|}{0.0014}     & \multicolumn{1}{r|}{0.0028}     & \multicolumn{1}{r|}{0.004}      & \multicolumn{1}{r|}{0.0107}     \\ \midrule
\multicolumn{1}{|l|}{Management Fee}                                                           & \multicolumn{1}{r|}{-0.0077081} & \multicolumn{1}{r|}{0.00228672} & \multicolumn{1}{r|}{-0.0157}    & \multicolumn{1}{r|}{-0.0079}    & \multicolumn{1}{r|}{-0.0072}    & \multicolumn{1}{r|}{-0.0064}    & \multicolumn{1}{r|}{-0.0047}    \\ \midrule
\multicolumn{1}{|l|}{Income tax}                                                               & \multicolumn{1}{r|}{-0.0012162} & \multicolumn{1}{r|}{0.00074106} & \multicolumn{1}{r|}{-0.0031}    & \multicolumn{1}{r|}{-0.0019}    & \multicolumn{1}{r|}{-0.0011}    & \multicolumn{1}{r|}{-0.0006}    & \multicolumn{1}{r|}{-0.0001}    \\ \midrule
\multicolumn{1}{|l|}{Asset impairment}                                                         & \multicolumn{1}{r|}{-0.0079676} & \multicolumn{1}{r|}{0.00256104} & \multicolumn{1}{r|}{-0.0157}    & \multicolumn{1}{r|}{-0.0091}    & \multicolumn{1}{r|}{-0.0079}    & \multicolumn{1}{r|}{-0.0061}    & \multicolumn{1}{r|}{-0.0034}    \\ \midrule
\multicolumn{1}{|l|}{Other factors causing ROE changes}                                        & \multicolumn{1}{r|}{0.00265405} & \multicolumn{1}{r|}{0.00123189} & \multicolumn{1}{r|}{0.0008}     & \multicolumn{1}{r|}{0.0017}     & \multicolumn{1}{r|}{0.0024}     & \multicolumn{1}{r|}{0.0035}     & \multicolumn{1}{r|}{0.0062}     \\ \midrule
\multicolumn{1}{|l|}{Bad loan rate}                                                            & \multicolumn{1}{r|}{0.01248378} & \multicolumn{1}{r|}{0.00299773} & \multicolumn{1}{r|}{0.0077}     & \multicolumn{1}{r|}{0.0098}     & \multicolumn{1}{r|}{0.0125}     & \multicolumn{1}{r|}{0.0144}     & \multicolumn{1}{r|}{0.0185}     \\ \midrule
\multicolumn{1}{|l|}{Attention rate}                                                           & \multicolumn{1}{r|}{0.01658108} & \multicolumn{1}{r|}{0.01036334} & \multicolumn{1}{r|}{0.0029}     & \multicolumn{1}{r|}{0.0091}     & \multicolumn{1}{r|}{0.0148}     & \multicolumn{1}{r|}{0.0217}     & \multicolumn{1}{r|}{0.0559}     \\ \midrule
\multicolumn{1}{|l|}{Bad Generation Rate}                                                      & \multicolumn{1}{r|}{0.00861081} & \multicolumn{1}{r|}{0.00558449} & \multicolumn{1}{r|}{0.0007}     & \multicolumn{1}{r|}{0.0042}     & \multicolumn{1}{r|}{0.008}      & \multicolumn{1}{r|}{0.0127}     & \multicolumn{1}{r|}{0.0203}     \\ \midrule
\multicolumn{1}{|l|}{Overdue Generation Rate}                                                  & \multicolumn{1}{r|}{0.0096}     & \multicolumn{1}{r|}{0.0062861}  & \multicolumn{1}{r|}{-0.0001}    & \multicolumn{1}{r|}{0.0046}     & \multicolumn{1}{r|}{0.0085}     & \multicolumn{1}{r|}{0.0142}     & \multicolumn{1}{r|}{0.0235}     \\ \midrule
\multicolumn{1}{|l|}{Bad/Delinquent}                                                           & \multicolumn{1}{r|}{0.97567568} & \multicolumn{1}{r|}{0.30999588} & \multicolumn{1}{r|}{0.49}       & \multicolumn{1}{r|}{0.75}       & \multicolumn{1}{r|}{0.92}       & \multicolumn{1}{r|}{1.15}       & \multicolumn{1}{r|}{2.04}       \\ \midrule
\multicolumn{1}{|l|}{Bad/Delinquent 90+}                                                       & \multicolumn{1}{r|}{1.49189189} & \multicolumn{1}{r|}{0.46673712} & \multicolumn{1}{r|}{0.91}       & \multicolumn{1}{r|}{1.22}       & \multicolumn{1}{r|}{1.36}       & \multicolumn{1}{r|}{1.61}       & \multicolumn{1}{r|}{3.52}       \\ \midrule
\multicolumn{1}{|l|}{Provision Coverage Ratio}                                                 & \multicolumn{1}{r|}{3.03432432} & \multicolumn{1}{r|}{1.24051858} & \multicolumn{1}{r|}{1.44}       & \multicolumn{1}{r|}{1.97}       & \multicolumn{1}{r|}{2.88}       & \multicolumn{1}{r|}{4.03}       & \multicolumn{1}{r|}{5.68}       \\ \midrule
\multicolumn{1}{|l|}{Non-Credit Asset Provision Ratio}                                         & \multicolumn{1}{r|}{0.04761892} & \multicolumn{1}{r|}{0.0651782}  & \multicolumn{1}{r|}{0.0012}     & \multicolumn{1}{r|}{0.02}       & \multicolumn{1}{r|}{0.0303}     & \multicolumn{1}{r|}{0.0537}     & \multicolumn{1}{r|}{0.3857}     \\ \midrule
\multicolumn{1}{|l|}{Capital adequacy ratio}                                                   & \multicolumn{1}{r|}{0.1442973}  & \multicolumn{1}{r|}{0.0154414}  & \multicolumn{1}{r|}{0.12}       & \multicolumn{1}{r|}{0.134}      & \multicolumn{1}{r|}{0.141}      & \multicolumn{1}{r|}{0.152}      & \multicolumn{1}{r|}{0.18}       \\ \midrule
\multicolumn{1}{|l|}{Tier 1 Capital Adequacy Ratio}                                            & \multicolumn{1}{r|}{0.11718919} & \multicolumn{1}{r|}{0.01381191} & \multicolumn{1}{r|}{0.098}      & \multicolumn{1}{r|}{0.107}      & \multicolumn{1}{r|}{0.113}      & \multicolumn{1}{r|}{0.13}       & \multicolumn{1}{r|}{0.149}      \\ \midrule
\multicolumn{1}{|l|}{Core Tier 1 capital adequacy ratio}                                       & \multicolumn{1}{r|}{0.10159459} & \multicolumn{1}{r|}{0.01472613} & \multicolumn{1}{r|}{0.081}      & \multicolumn{1}{r|}{0.089}      & \multicolumn{1}{r|}{0.099}      & \multicolumn{1}{r|}{0.107}      & \multicolumn{1}{r|}{0.136}      \\ \midrule
\multicolumn{1}{|l|}{Core Tier 1 capital adequacy ratio at the end of 2021}                    & \multicolumn{1}{r|}{0.10154054} & \multicolumn{1}{r|}{0.01467131} & \multicolumn{1}{r|}{0.0813}     & \multicolumn{1}{r|}{0.0891}     & \multicolumn{1}{r|}{0.0986}     & \multicolumn{1}{r|}{0.1065}     & \multicolumn{1}{r|}{0.1359}     \\ \midrule
\multicolumn{1}{|l|}{Tier 1 capital adequacy ratio at the end of 2021}                         & \multicolumn{1}{r|}{0.11712703} & \multicolumn{1}{r|}{0.01384705} & \multicolumn{1}{r|}{0.0984}     & \multicolumn{1}{r|}{0.1073}     & \multicolumn{1}{r|}{0.1127}     & \multicolumn{1}{r|}{0.1297}     & \multicolumn{1}{r|}{0.1494}     \\ \midrule
\multicolumn{1}{|l|}{Capital adequacy ratio at the end of 2021}                                & \multicolumn{1}{r|}{0.14426216} & \multicolumn{1}{r|}{0.01548349} & \multicolumn{1}{r|}{0.1195}     & \multicolumn{1}{r|}{0.1337}     & \multicolumn{1}{r|}{0.1411}     & \multicolumn{1}{r|}{0.152}      & \multicolumn{1}{r|}{0.1802}     \\ \midrule
\multicolumn{1}{|l|}{Core Tier 1 adequacy ratio regulatory requirement}                        & \multicolumn{1}{r|}{2.32432432} & \multicolumn{1}{r|}{1.22597023} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{3}          & \multicolumn{1}{r|}{3}          & \multicolumn{1}{r|}{4}          \\ \midrule
\multicolumn{1}{|l|}{Tier 1 Capital Regulatory Adequacy Ratio}                                 & \multicolumn{1}{r|}{2.32432432} & \multicolumn{1}{r|}{1.22597023} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{3}          & \multicolumn{1}{r|}{3}          & \multicolumn{1}{r|}{4}          \\ \midrule
\multicolumn{1}{|l|}{Capital adequacy ratio regulatory requirement}                            & \multicolumn{1}{r|}{2.32432432} & \multicolumn{1}{r|}{1.22597023} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{3}          & \multicolumn{1}{r|}{3}          & \multicolumn{1}{r|}{4}          \\ \midrule
\multicolumn{1}{|l|}{Years when core Tier 1 adequacy ratio hit regulatory floor}               & \multicolumn{1}{r|}{0.62162162} & \multicolumn{1}{r|}{1.13898959} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{3}          \\ \midrule
\multicolumn{1}{|l|}{YearsWhenTier1capitalAdequacy RatioHitRegulatoryFloor}            & \multicolumn{1}{r|}{0.54054054} & \multicolumn{1}{r|}{0.86905423} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{3}          \\ \midrule
\multicolumn{1}{|l|}{Year When Capital Adequacy Ratio Hits Regulatory Floor}                   & \multicolumn{1}{r|}{0.75675676} & \multicolumn{1}{r|}{0.92512478} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{2}          & \multicolumn{1}{r|}{2}          \\ \midrule
\multicolumn{1}{|l|}{Assumed future profit growth rate}                                        & \multicolumn{1}{r|}{0.13527027} & \multicolumn{1}{r|}{0.04982896} & \multicolumn{1}{r|}{0.053}      & \multicolumn{1}{r|}{0.094}      & \multicolumn{1}{r|}{0.145}      & \multicolumn{1}{r|}{0.177}      & \multicolumn{1}{r|}{0.22}       \\ \midrule
\multicolumn{1}{|l|}{Assumed future dividend ratio}                                            & \multicolumn{1}{r|}{0.28702703} & \multicolumn{1}{r|}{0.06000115} & \multicolumn{1}{r|}{0.122}      & \multicolumn{1}{r|}{0.26}       & \multicolumn{1}{r|}{0.3}        & \multicolumn{1}{r|}{0.306}      & \multicolumn{1}{r|}{0.392}      \\ \midrule
\multicolumn{1}{|l|}{Assumed future RWA growth rate}                                           & \multicolumn{1}{r|}{0.11394595} & \multicolumn{1}{r|}{0.05303874} & \multicolumn{1}{r|}{-0.009}     & \multicolumn{1}{r|}{0.08}       & \multicolumn{1}{r|}{0.11}       & \multicolumn{1}{r|}{0.141}      & \multicolumn{1}{r|}{0.216}      \\ \midrule
\multicolumn{1}{|l|}{21A PE}                                                                   & \multicolumn{1}{r|}{0.71648649} & \multicolumn{1}{r|}{0.31520026} & \multicolumn{1}{r|}{0.33}       & \multicolumn{1}{r|}{0.5}        & \multicolumn{1}{r|}{0.65}       & \multicolumn{1}{r|}{0.79}       & \multicolumn{1}{r|}{1.78}       \\ \midrule
\multicolumn{1}{|l|}{Dividend Yield Rate}                                                      & \multicolumn{1}{r|}{0.0433973}  & \multicolumn{1}{r|}{0.01471835} & \multicolumn{1}{r|}{0.0117}     & \multicolumn{1}{r|}{0.0318}     & \multicolumn{1}{r|}{0.0442}     & \multicolumn{1}{r|}{0.0556}     & \multicolumn{1}{r|}{0.0658}     \\ \midrule
\multicolumn{1}{|l|}{Total Loan Still Needs to Be Reduced Ratio bool}                          & \multicolumn{1}{r|}{0.27027027} & \multicolumn{1}{r|}{0.45022517} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{1}          \\ \midrule
\multicolumn{1}{|l|}{Personal mortgage still needs to reduce ratio bool}                       & \multicolumn{1}{r|}{0.2972973}  & \multicolumn{1}{r|}{0.46337319} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{1}          \\ \midrule
\multicolumn{1}{|l|}{YearsWhenCoreTier1Adequacy RatioHitRegulatory\_bool}         & \multicolumn{1}{r|}{0.27027027} & \multicolumn{1}{r|}{0.45022517} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{1}          \\ \midrule
\multicolumn{1}{|l|}{YearsWhenTier1capitalAdequacyRatioHitRegulatory\_bool}      & \multicolumn{1}{r|}{0.35135135} & \multicolumn{1}{r|}{0.48397751} & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{1}          \\ \midrule
\multicolumn{1}{|l|}{YearWhenCapitalAdequacyRatioHitRegulatory\_bool}             & \multicolumn{1}{r|}{0.43243243} & \multicolumn{1}{r|}{0.5022472}  & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{0}          & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{1}          \\ \midrule
\multicolumn{1}{|l|}{Influence Per Unit Trade Amount}                                          & \multicolumn{1}{r|}{0.01383}    & \multicolumn{1}{r|}{0.00812569} & \multicolumn{1}{r|}{0.00040592} & \multicolumn{1}{r|}{0.00617715} & \multicolumn{1}{r|}{0.01336654} & \multicolumn{1}{r|}{0.02021445} & \multicolumn{1}{r|}{0.02907799} \\ \midrule
\multicolumn{1}{|l|}{Sum FEVD Results}                                                         & \multicolumn{1}{r|}{0.21052262} & \multicolumn{1}{r|}{0.11867249} & \multicolumn{1}{r|}{0.00732306} & \multicolumn{1}{r|}{0.10136022} & \multicolumn{1}{r|}{0.21522556} & \multicolumn{1}{r|}{0.30139113} & \multicolumn{1}{r|}{0.40654127} \\ \midrule
\multicolumn{1}{|l|}{Total corporate loans\_log}                                               & \multicolumn{1}{r|}{8.63096299} & \multicolumn{1}{r|}{1.65103143} & \multicolumn{1}{r|}{6.15909539} & \multicolumn{1}{r|}{7.31188616} & \multicolumn{1}{r|}{8.55294636} & \multicolumn{1}{r|}{9.97622673} & \multicolumn{1}{r|}{11.7113418} \\ \midrule
\multicolumn{1}{|l|}{Corporate Deposits\_log}                                                  & \multicolumn{1}{r|}{8.77207512} & \multicolumn{1}{r|}{1.73993578} & \multicolumn{1}{r|}{6.13339804} & \multicolumn{1}{r|}{7.26892013} & \multicolumn{1}{r|}{9.0347958}  & \multicolumn{1}{r|}{10.2901096} & \multicolumn{1}{r|}{11.80047}   \\ \midrule
\multicolumn{1}{|l|}{Impairment Loss of Credit Goods in 2021\_log}                             & \multicolumn{1}{r|}{4.64034421} & \multicolumn{1}{r|}{1.67700473} & \multicolumn{1}{r|}{2.07944154} & \multicolumn{1}{r|}{3.4339872}  & \multicolumn{1}{r|}{4.57471098} & \multicolumn{1}{r|}{6.21860012} & \multicolumn{1}{r|}{7.43248381} \\ \midrule
\multicolumn{1}{|l|}{Total general provision for asset impairment\_log}                        & \multicolumn{1}{r|}{6.09190389} & \multicolumn{1}{r|}{1.58881262} & \multicolumn{1}{r|}{3.68887945} & \multicolumn{1}{r|}{4.55387689} & \multicolumn{1}{r|}{6.03548143} & \multicolumn{1}{r|}{7.26892013} & \multicolumn{1}{r|}{8.97106744} \\ \midrule
\multicolumn{1}{|l|}{Loan's general provision for asset impairment\_log}                       & \multicolumn{1}{r|}{5.84300217} & \multicolumn{1}{r|}{1.5943684}  & \multicolumn{1}{r|}{3.61091791} & \multicolumn{1}{r|}{4.4308168}  & \multicolumn{1}{r|}{5.85220248} & \multicolumn{1}{r|}{7.00850518} & \multicolumn{1}{r|}{8.90476585} \\ \midrule
\multicolumn{1}{|l|}{General Provision for Non-Credit Assets\_log}                             & \multicolumn{1}{r|}{4.39386241} & \multicolumn{1}{r|}{1.69267456} & \multicolumn{1}{r|}{0.69314718} & \multicolumn{1}{r|}{3.21887582} & \multicolumn{1}{r|}{4.61512052} & \multicolumn{1}{r|}{5.78074352} & \multicolumn{1}{r|}{6.63594656} \\ \midrule
\multicolumn{1}{|l|}{Total Retail Loans\_log}                                                  & \multicolumn{1}{r|}{8.20948403} & \multicolumn{1}{r|}{1.84032508} & \multicolumn{1}{r|}{5.36597602} & \multicolumn{1}{r|}{6.63463336} & \multicolumn{1}{r|}{8.11102784} & \multicolumn{1}{r|}{9.84723461} & \multicolumn{1}{r|}{11.2869905} \\ \midrule
\multicolumn{1}{|l|}{Non-principal-guaranteed wealth management scale\_log}                    & \multicolumn{1}{r|}{7.82571272} & \multicolumn{1}{r|}{1.64819645} & \multicolumn{1}{r|}{5.25749537} & \multicolumn{1}{r|}{6.44730586} & \multicolumn{1}{r|}{8.09285103} & \multicolumn{1}{r|}{9.27565984} & \multicolumn{1}{r|}{10.2318916} \\ \midrule
\multicolumn{1}{|l|}{Mean Trade Amount\_log}                                                   & \multicolumn{1}{r|}{15.6007813} & \multicolumn{1}{r|}{1.03907047} & \multicolumn{1}{r|}{13.9614101} & \multicolumn{1}{r|}{14.8695384} & \multicolumn{1}{r|}{15.5085294} & \multicolumn{1}{r|}{16.1394104} & \multicolumn{1}{r|}{18.0405979} \\ \midrule
\multicolumn{1}{|l|}{significant001\_bool}                                                     & \multicolumn{1}{r|}{9.83783784} & \multicolumn{1}{r|}{7.76213571} & \multicolumn{1}{r|}{1}          & \multicolumn{1}{r|}{4}          & \multicolumn{1}{r|}{8}          & \multicolumn{1}{r|}{12}         & \multicolumn{1}{r|}{36}         \\ \midrule
\multicolumn{1}{|l|}{significant001\_times}                                                    & \multicolumn{1}{r|}{1359.32432} & \multicolumn{1}{r|}{296.813639} & \multicolumn{1}{r|}{782}        & \multicolumn{1}{r|}{1183}       & \multicolumn{1}{r|}{1300}       & \multicolumn{1}{r|}{1517}       & \multicolumn{1}{r|}{2077}       \\ \midrule
\multicolumn{1}{|l|}{Amt\_Vol}                                                                 & \multicolumn{1}{r|}{11506257.6} & \multicolumn{1}{r|}{12317933.7} & \multicolumn{1}{r|}{1517983.84} & \multicolumn{1}{r|}{3620303.01} & \multicolumn{1}{r|}{7673754.61} & \multicolumn{1}{r|}{12403969.4} & \multicolumn{1}{r|}{56723435.9} \\ \midrule
\multicolumn{1}{|l|}{Amt\_mean}                                                                & \multicolumn{1}{r|}{10600654.5} & \multicolumn{1}{r|}{14225476.1} & \multicolumn{1}{r|}{1157080}    & \multicolumn{1}{r|}{2869184.54} & \multicolumn{1}{r|}{5435865.77} & \multicolumn{1}{r|}{10215435.6} & \multicolumn{1}{r|}{68380477.6} \\ \midrule
\multicolumn{1}{|l|}{abs\_Vol}                                                                 & \multicolumn{1}{r|}{0.00180008} & \multicolumn{1}{r|}{0.00043734} & \multicolumn{1}{r|}{0.00121121} & \multicolumn{1}{r|}{0.0014467}  & \multicolumn{1}{r|}{0.00167815} & \multicolumn{1}{r|}{0.00218801} & \multicolumn{1}{r|}{0.00268462} \\ \midrule
\multicolumn{1}{|l|}{abs\_Mean}                                                                & \multicolumn{1}{r|}{0.0017107}  & \multicolumn{1}{r|}{0.00026624} & \multicolumn{1}{r|}{0.00123277} & \multicolumn{1}{r|}{0.00149111} & \multicolumn{1}{r|}{0.00170794} & \multicolumn{1}{r|}{0.00189067} & \multicolumn{1}{r|}{0.00227758} \\ \midrule
\multicolumn{1}{|l|}{excess\_returns\_mean}                                                                          & \multicolumn{1}{r|}{-1.00E-05}                     & \multicolumn{1}{r|}{1.29E-05}                      & \multicolumn{1}{r|}{-5.17E-05}                     & \multicolumn{1}{r|}{-1.56E-05}                     & \multicolumn{1}{r|}{-9.94E-06}                     & \multicolumn{1}{r|}{-5.00E-06}                     & \multicolumn{1}{r|}{1.61E-05}                        \\ \bottomrule
\end{longtable}
\begin{longtable}{lll}
\caption{Bank Fundamental Data One-Hot Variable Meaning Table} \label{tab:bank_onehot_data} \\
\hline
\toprule
Variable & Value & One-Hot Value \\
\midrule
Regulatory requirements for personal mortgages & 32.5\% & 3 \\
Regulatory requirements for personal mortgages & 12.5\% & 2 \\
Regulatory requirements for personal mortgages & 20.0\% & 0 \\
Regulatory requirements for personal mortgages & 17.5\% & 1 \\
Total loan regulatory requirements & 40\% & 3 \\
Total loan regulatory requirements & 27.5\% & 0 \\
Total loan regulatory requirements & 22.5\% & 1 \\
Total loan regulatory requirements & 17.5\% & 2 \\
Decrease in Reserve Requirement Ratio Since December 2021 & -1\% & 1 \\
Decrease in Reserve Requirement Ratio Since December 2021 & -0.75\% & 0 \\
Reduction in Reserve Ratio Boosts Interest Spread & 0.03\% & 2 \\
Reduction in Reserve Ratio Boosts Interest Spread & 0.02\% & 1 \\
Reduction in Reserve Ratio Boosts Interest Spread & 0.01\% & 0 \\
Core Tier 1 adequacy ratio regulatory requirement & 8.50\% & 4 \\
Core Tier 1 adequacy ratio regulatory requirement & 8.25\% & 2 \\
Core Tier 1 adequacy ratio regulatory requirement & 8.00\% & 0 \\
Core Tier 1 adequacy ratio regulatory requirement & 7.75\% & 1 \\
Core Tier 1 adequacy ratio regulatory requirement & 7.50\% & 3 \\
Tier 1 Capital Regulatory Adequacy Ratio & 9.5\% & 4 \\
Tier 1 Capital Regulatory Adequacy Ratio & 9.25\% & 2 \\
Tier 1 Capital Regulatory Adequacy Ratio & 9.00\% & 0 \\
Tier 1 Capital Regulatory Adequacy Ratio & 8.75\% & 1 \\
Tier 1 Capital Regulatory Adequacy Ratio & 8.5\% & 3 \\
Capital adequacy ratio regulatory requirement & 11.50\% & 4 \\
Capital adequacy ratio regulatory requirement & 11.25\% & 2 \\
Capital adequacy ratio regulatory requirement & 11.00\% & 0 \\
Capital adequacy ratio regulatory requirement & 10.75\% & 1 \\
Capital adequacy ratio regulatory requirement & 10.50\% & 3 \\
Years when core Tier 1 adequacy ratio hit regulatory floor & no & 0 \\
Years when core Tier 1 adequacy ratio hit regulatory floor & 2033-2027 & 3 \\
Years when core Tier 1 adequacy ratio hit regulatory floor & 2026 & 2 \\
Years when core Tier 1 adequacy ratio hit regulatory floor & 2024 & 1 \\
Years when Tier 1 capital adequacy ratio hit regulatory floor & no & 0 \\
Years when Tier 1 capital adequacy ratio hit regulatory floor & 2026 & 3 \\
Years when Tier 1 capital adequacy ratio hit regulatory floor & 2024 & 2 \\
Years when Tier 1 capital adequacy ratio hit regulatory floor & after 2026 & 1 \\
Year When Capital Adequacy Ratio Hits Regulatory Floor & no & 0 \\
Year When Capital Adequacy Ratio Hits Regulatory Floor & afeter2025 & 2 \\
Year When Capital Adequacy Ratio Hits Regulatory Floor & 2024-2025 & 1 \\
Total Loan Still Needs to Be Reduced Ratio bool & no & 0 \\
Total Loan Still Needs to Be Reduced Ratio bool & yes & 1  \\
Personal mortgage still needs to reduce ratio bool & no & 0 \\
Personal mortgage still needs to reduce ratio bool & yes & 1 \\
Years when core Tier 1 adequacy ratio hit regulatory floor bool & no & 0 \\
Years when core Tier 1 adequacy ratio hit regulatory floor bool & yes & 1 \\
Years when Tier 1 capital adequacy ratio hit regulatory floor bool & no & 0 \\
Years when Tier 1 capital adequacy ratio hit regulatory floor bool & yes & 1 \\
Year When Capital Adequacy Ratio Hits Regulatory Floor bool & no & 0 \\
Year When Capital Adequacy Ratio Hits Regulatory Floor bool & yes & 1 \\
\bottomrule
\hline
\end{longtable}
